Efficient FPGA Implementation of an Optimized SNN-based DFE for Optical Communications

The ever-increasing demand for higher data rates in communication systems intensifies the need for advanced non-linear equalizers capable of higher performance. Recently artificial neural networks (ANNs) were introduced as a viable candidate for advanced non-linear equalizers, as they outperform traditional methods. However, they are computationally complex and therefore power hungry. Spiking neural networks (SNNs) started to gain attention as an energy-efficient alternative to ANNs. Recent works proved that they can outperform ANNs at this task. In this work, we explore the design space of an SNN-based decision-feedback equalizer (DFE) to reduce its computational complexity for an efficient implementation on field programmable gate array (FPGA). Our Results prove that it achieves higher communication performance than ANN-based DFE at roughly the same throughput and at 25X higher energy efficiency.

==> figures/tikz_ber_vs_snr_tap_count.tex <==
\tikzsetnextfilename{tikz_ber_vs_snr_tap_count}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, connect spies}]
	\begin{axis}[
            %ymin=0.0001,
            %ymax=2e-1,
            ymode=log, 
            xmin=12,
            xmax=21,
            legend style={font=\scriptsize},
            %restrict x to domain = 17:26,
            legend pos=south west,
            xlabel={SNR},
            ylabel={BER},
            width=\columnwidth,
            height=\columnwidth,
            %xmajorgrids,
	      %ymajorgrids
            %extra x ticks={17},
            %extra x tick labels={$\textrm{D}_\textrm{cd}\textrm{-train}$}
            ]



    %\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}


    % Initial training
    %\addplot[thick, samples=200, dotted, forget plot] coordinates {(17,1e-5)(17,5e-2)} node[above] {\scriptsize $\textrm{D}_\textrm{cd}\textrm{-train}$};


    %%%% tap count 3 %%%%%
    \addplot [RPTU_Pink, solid,line width=1pt,  mark=x, mark options={scale=1.2,solid}] table [x=EbN0,y=3]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=3$};
    
    %%%% tap count 5 %%%%%
    \addplot [RPTU_GreenGray, solid, width=1pt,mark=*, mark options={scale=1.2,solid}] table [x=EbN0,y=5]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=5$};

    %%%% tap count 7 %%%%%
    \addplot [RPTU_LightBlue, solid, line width=1pt,mark=square, mark options={scale=1.2,solid}] table [x=EbN0,y=7]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=7$};

    %%%% tap count 9 %%%%%
    \addplot [RPTU_Violett , solid, line width=1pt,mark=diamond, mark options={scale=1.2,solid}] table [x=EbN0,y=9]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=9$};

    %%%% tap count 11 %%%%%
    \addplot [RPTU_Orange, solid,line width=1pt,mark=pentagon, mark options={scale=1.2,solid}] table [x=EbN0,y=11]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=11$};

    %%%% tap count 13 %%%%%
    \addplot [RPTU_LightGreen, solid,line width=1pt,mark=Mercedes star, mark options={scale=1.2,solid}] table [x=EbN0,y=13]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=13$};

    %%%% tap count 15 %%%%%
    \addplot [RPTU_DarkBlue, solid,line width=1pt,mark=oplus, mark options={scale=1.2,solid}] table [x=EbN0,y=15]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=15$};

    %%%% tap count 17 %%%%%
    \addplot [RPTU_DarkGreen, solid,line width=1pt,mark=+, mark options={scale=1.2,solid}] table [x=EbN0,y=17]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=17$};

    %%%% tap count 19 %%%%%
    \addplot [Navy_Blue, solid,line width=1pt,mark=halfcircle, mark options={scale=1.2,solid}] table [x=EbN0,y=19]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=19$};

    %%%% tap count 21 %%%%%
    \addplot [RPTU_Red, solid,line width=1pt,mark=|, mark options={scale=1.2,solid}] table [x=EbN0,y=21]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=21$};

    %%%% tap count 31 %%%%%
    \addplot [RPTU_Black, solid,line width=1pt,mark=star, mark options={scale=1.2,solid}] table [x=EbN0,y=31]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=31$};

    %%%% tap count 41 %%%%%
    \addplot [RPTU_BlueGray, solid,line width=1pt,mark=halfsquare*, mark options={scale=1.2,solid}] table [x=EbN0,y=41]{figures/data/ber_per_snr_diff_tap_count.txt}; \addlegendentry{$n_\mathrm{taps}=41$};

    \coordinate (spypoint) at (axis cs:20,1.40E-05);
    \coordinate (magnifyglass) at (axis cs:16.6,1.40E-05);
  
    \end{axis}
    \spy [black, height=3cm, width=1cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> figures/tikz_channel_model.tex <==
\tikzsetnextfilename{ChannelModel}

\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.7]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{main,foreground}

    \def\minWid{0.6cm}; \def\minHei{0.5cm}; \def\arrowLen{0.5cm};
    \def\boxFontSize{\footnotesize}
    
    \begin{pgfonlayer}{foreground}
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei] (transmitter) {T};

	\node[block, rounded corners, right=\arrowLen of transmitter, minimum width=\minWid] (txfilter) {RRC};
	\node[block, rounded corners, right=\arrowLen of txfilter, minimum width=\minWid] (channel) {CD};
	\node[block, rounded corners, right=\arrowLen of channel, minimum width=\minWid] (sld) {$|\cdot|^2$};
	\node[draw, circle,inner sep=-0.0pt, right=\arrowLen of sld] (noise) {$\mathbf{+}$};

    \node[block, rounded corners, right=\arrowLen of noise, minimum width=\minWid] (rxfilter) {RRC};
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei, right=\arrowLen+0.2cm of rxfilter] (equalizer) {SNN};



	\draw[-{Latex[length=2mm]}, thick] (transmitter) -- node[midway, above, xshift=-0.1cm] {$\bm{x}$} (txfilter);
	\draw[-{Latex[length=2mm]}, thick] (txfilter) -- (channel);
	\draw[-{Latex[length=2mm]}, thick] (channel) -- node[midway, above] {$\bm{\tilde{x}}$} (sld);
	\draw[-{Latex[length=2mm]}, thick] (sld) -- (noise);
	\draw[{Latex[length=2mm]}-, thick] (noise) -- node[midway, right, yshift=+0.2cm] {$\bm{n}$} +(0,1.5*\arrowLen);
    \draw[-{Latex[length=2mm]}, thick] (noise) -- (rxfilter);
	\draw[-{Latex[length=2mm]}, thick] (rxfilter.east) -- node[midway, above] {$\bm{y}$}  (equalizer.west);
    \draw[-{Latex[length=2mm]}, thick] (equalizer.east) -- node[midway, above, xshift=+0.2cm] {$\bm{\hat{x}}$} +(\arrowLen,0);
    \end{pgfonlayer}


    % highlighting Tx components
    \node[draw, RPTU_BlueGray, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(transmitter)(txfilter)] (transmitter_highlight) {};
    \node[fill=white, yshift=-0.5mm] at (transmitter_highlight.south) {\textcolor{RPTU_BlueGray}{\footnotesize Transmitter}};


    % highlighting Channel components
    \node[draw, RPTU_Violett, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(channel) (sld) (noise)] (total_channel) {};
    \node[fill=white, yshift=-0.5mm] at (total_channel.south) {\textcolor{RPTU_Violett}{\footnotesize Optical Fiber Channel}};

    
    % highlighting Rx components
    \node[draw, RPTU_GreenGray, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(equalizer)(rxfilter)] (receiver) {};
    \node[fill=white, yshift=-0.5mm] at (receiver.south) {\textcolor{RPTU_GreenGray}{\footnotesize Receiver}};

\end{tikzpicture}


==> figures/tikz_lif_graph.tex <==
\tikzsetnextfilename{tikz_lif_graph}
\begin{tikzpicture}

  \begin{axis}[
            legend style={font=\footnotesize},
            legend pos=north east,
            xlabel={Time (ms)},
            ylabel=,
            xmin=0,
            xmax=1600,
            % ytick={1},
            % yticklabels={$v_\mathrm{th}$},
            width=\columnwidth,
            height=0.8*\columnwidth,
            ]

    \addplot [RPTU_BlueGray, solid,line width=1pt] table [x=time,y=voltage]{figures/data/LIF_graph.txt}; \addlegendentry{Voltage};
    \addplot [RPTU_Orange, solid,line width=1pt] table [x=time,y=current]{figures/data/LIF_graph.txt}; \addlegendentry{Current};
    \addplot+ [Navy_Blue, only marks, mark=10-pointed star, mark size=3pt] coordinates{(20,0) (200,0) (250,0) (300,0) (800,0) (850,0) (900,0)}; \addlegendentry{Input Spikes};
    \addplot+ [RPTU_Red, only marks, mark size=6pt] coordinates{(314,1) (936,1)}; \addlegendentry{Output Spikes};
    
    \draw [solid, RPTU_Pink] (0,1) -- (1600,1);
    \draw [black,-, thick] (axis cs:100,1) node[anchor=south] {$v_\mathrm{th}$};

        \draw [solid, black] (0,0) -- (1600,0);
    \draw [black,-, thick] (axis cs:100,0) node[anchor=south] {$v_\mathrm{r}$};
    \end{axis}

% \begin{axis}[
%             legend style={font=\footnotesize},
%             legend pos=north west,
%             xlabel={Time (ms)},
%             ylabel={Voltage},
%             width=\columnwidth,
%             height=\columnwidth,
%             axis y line*=left
%             ]

%     \addplot [RPTU_BlueGray, solid,line width=1pt] table [x=time,y=voltage]{figures/data/LIF_graph.txt}; \addlegendentry{$Voltage$};

%     \end{axis}

% \begin{axis}[
%             legend style={font=\footnotesize},
%             legend pos=north east,
%             ylabel={Current},
%             width=\columnwidth,
%             height=\columnwidth,
%             axis y line*=right,
%             axis x line=none
%             ]
    
%     \addplot [RPTU_Orange, solid,line width=1pt] table [x=time,y=current]{figures/data/LIF_graph.txt}; \addlegendentry{$Current$};

% \end{axis}

    % %%%% SNN H72 T5 SH %%%%%
    % \addplot [RPTU_DarkBlue , solid, line width=1pt,mark=diamond, mark options={scale=1.2,solid}] table [x=EbN0,y=SNN_H72_S5_SH]{figures/data/snn_vs_ann_performance.txt}; \addlegendentry{Float $\mathrm{SNN}_{72}$};

    % % %%%% SNN H56 T5 SH %%%%%
    % \addplot [Navy_Blue, solid,line width=1pt,mark=pentagon, mark options={scale=1.2,solid}] table [x=EbN0,y=SNN_H56_S5_SH]{figures/data/snn_vs_ann_performance.txt}; 	\addlegendentry{Float $\mathrm{SNN}_{56}$};

    % %%%% 8bit SNN H72 T5 Sh %%%%%
    % \addplot [green, solid, line width=1pt,mark=triangle, mark options={scale=1.2,solid}] table [x=EbN0,y=8bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{8 bits, $\mathrm{SNN}_{72}$};

    % %%%% 6bit SNN H72 T5 Sh %%%%%
    % \addplot [yellow , solid, line width=1pt,mark=square, mark options={scale=1.2,solid}] table [x=EbN0,y=6bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{6 bits, $\mathrm{SNN}_{72}$};

    % %%%% 4bit SNN H72 T5 Sh %%%%%
    % \addplot [RPTU_Orange, solid,line width=1pt,mark=halfcircle, mark options={scale=1.2,solid}] table [x=EbN0,y=4bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{4 bits, $\mathrm{SNN}_{72}$};

    % %%%% QH568bits %%%%%
    % \addplot [RPTU_Pink, solid,line width=1pt,mark=*, mark options={scale=1.2,solid}] table [x=EbN0,y=QH568bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{8 bits, $\mathrm{SNN}_{56}$};

    % %%%% QH566bits %%%%%
    % \addplot [RPTU_Violett, solid,line width=1pt,mark=oplus, mark options={scale=1.2,solid}] table [x=EbN0,y=QH566bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{6 bits, $\mathrm{SNN}_{56}$};
    

\end{tikzpicture}

==> figures/tikz_optuna_results.tex <==



\tikzsetnextfilename{optuna_results}

\begin{tikzpicture}
\pgfplotssetlayers{background,background_1,background_2,background_3,main,foreground_6,foreground_5,foreground_4,foreground_3,foreground_2,foreground_1,foreground}

    \begin{groupplot}[
        group style={
            group name=optuna results group plot,
            group size=1 by 3,
            vertical sep=5mm
        },
        xmode=log,
        ymode=log, 
        ymajorgrids,
        xmin=500,
        xmax=390000,
        legend pos=north east
    ]

    % SNR 12
    \nextgroupplot[
        width=\columnwidth,
        height=0.6*\columnwidth,
        xmajorticks=false,
        ymin=2e-2,
        ymax=6e-2,
        ytick={0.02, 0.05},
        yticklabels={$2\cdot10^{-2}$, $5\cdot10^{-2}$},
        ylabel={BER},
        ylabel shift = -12pt
    ]

    \addplot [only marks, mark=x, color=RPTU_Violett, mark options={scale=1.2}] 
        table [x=MAC, y=BER] {figures/data/optuna_results_snr12.txt};

    \draw [black,-, thick] (axis cs:1500,0.022) node[anchor=south] {\footnotesize (a) $\mathrm{SNR}=12$};

    \coordinate (H72_S5_SNR12) at (axis cs:90720, 0.0236);
    \coordinate (H56_S5_SNR12) at (axis cs:61600, 0.0238);
    \coordinate (FSNN_SNR12) at (axis cs:329600, 0.0240970999);

    % \draw [black!70, line width=0.1mm, solid] ($(H72_S5_SNR12) + (-0.15cm, 0cm)$) -- ++(-1cm, 0cm) node[left, font=\scriptsize,  xshift=0.4mm, yshift=0.2mm] {$\times 1.01 \uparrow$};
    % \draw [black!70, line width=0.1mm, solid] ($(H56_S5_SNR12) + (-0.15cm, 0cm)$) -- ++(-0.56cm, 0cm);


    \begin{pgfonlayer}{foreground}

    % H72
    \draw[line width=0.2mm, black] (H72_S5_SNR12) circle [x radius=0.15cm, y radius=0.15cm];
    \addplot [only marks, mark=x, mark options={RPTU_Red, scale=1.2, thick}] coordinates {(90720, 0.0236)};
    \draw [black, line width=0.2mm] ($(H72_S5_SNR12) + (0.107cm, 0.107cm)$) -- ++(0.5cm, 0.5cm);
    \node[block, draw=black, rounded corners, line width=0.2mm, anchor=south, font=\scriptsize, fill=white] at ($(H72_S5_SNR12) + (0.607cm, 0.607cm)$) {$N_\mathrm{H}=72$\\ $T=5$};    

    % H56
    \draw[line width=0.2mm, black, on layer=foreground_1] (H56_S5_SNR12) circle [x radius=0.15cm, y radius=0.15cm];
    \addplot [only marks, mark=x, mark options={RPTU_Red, scale=1.2, thick}]  coordinates {(61600, 0.0238)};
    \draw [black, line width=0.2mm] ($(H56_S5_SNR12) + (0cm, 0.15cm)$) -- ++(0cm, 1.4cm);
    \node[block, draw=black, rounded corners, line width=0.2mm, anchor=south, font=\scriptsize, fill=white] at ($(H56_S5_SNR12) + (0cm, 1.55cm)$) {$N_\mathrm{H}=56$\\ $T=5$};

    % Float_SNN
    \draw[line width=0.2mm, black, on layer=foreground_1] (FSNN_SNR12) circle [x radius=0.15cm, y radius=0.15cm];
    \addplot [only marks, mark=x, mark options={RPTU_Orange, scale=1.2, thick}]  coordinates {(329600, 0.0240970999)};
    
    
    \end{pgfonlayer}

    

    
    % SNR 16
    \nextgroupplot[
        width=\columnwidth,
        height=0.6*\columnwidth,
        xmajorticks=false,
        ymin=1e-3,
        ymax=1e-2,
        ylabel={BER},
        %ytick={0.001, 0.004, 0.01},
        %yticklabels={$1\cdot10^{-3}$, $4\cdot10^{-3}$, $1\cdot10^{-2}$},
        %xlabel={MAC operations}
    ]
    \addplot [only marks, mark=x, color=RPTU_DarkBlue, mark options={scale=1.2}] 
        table [x=MAC, y=BER] {figures/data/optuna_results_snr16.txt};

    \draw [black,-, thick] (axis cs:1500,0.0012) node[anchor=south] {\footnotesize (b) $\mathrm{SNR}=16$};

    \coordinate (H72_S5_SNR16) at (axis cs:90720, 0.00151);
    \coordinate (H56_S5_SNR16) at (axis cs:61600, 0.00166);
    \coordinate (FSNN_SNR16) at (axis cs:329600, 0.00159879995);

    \begin{pgfonlayer}{foreground}

    % H72
    \addplot [only marks, mark=x, mark options={RPTU_Red, scale=1.2, thick}] coordinates {(90720, 0.00151)};
    \draw[line width=0.2mm, black] (H72_S5_SNR16) circle [x radius=0.15cm, y radius=0.15cm];
    \draw [black, line width=0.2mm] ($(H72_S5_SNR16) + (0.107cm, 0.107cm)$) -- ++(0.5cm, 0.5cm);
    \node[block, draw=black, rounded corners, line width=0.2mm, anchor=south, font=\scriptsize, fill=white] at ($(H72_S5_SNR16) + (0.607cm, 0.607cm)$) {$N_\mathrm{H}=72$\\ $T=5$};    

    % H56
    \addplot [only marks, mark=x, mark options={RPTU_Red, scale=1.2, thick}] coordinates {(61600, 0.00166)};
    \draw[line width=0.2mm, black] (H56_S5_SNR16) circle [x radius=0.15cm, y radius=0.15cm];
    \draw [black, line width=0.2mm] ($(H56_S5_SNR16) + (0cm, 0.15cm)$) -- ++(0cm, 1.4cm);
    \node[block, draw=black, rounded corners, line width=0.2mm, anchor=south, font=\scriptsize, fill=white] at ($(H56_S5_SNR16) + (0cm, 1.55cm)$) {$N_\mathrm{H}=56$\\ $T=5$};    


    % Float_SNN
    \draw[line width=0.2mm, black, on layer=foreground_1] (FSNN_SNR16) circle [x radius=0.15cm, y radius=0.15cm];
    \addplot [only marks, mark=x, mark options={RPTU_Orange, scale=1.2, thick}]  coordinates {(329600, 0.00159879995)};

    
    % \draw [black!70, line width=0.1mm, solid] ($(H72_S5_SNR16) + (-0.15cm, 0cm)$) -- ++(-1cm, 0cm) node[left, font=\scriptsize,  xshift=0.4mm, yshift=0.8mm] {$\times 1.1 \uparrow$};

    % \draw [black!70, line width=0.1mm, solid] ($(H56_S5_SNR16) + (-0.15cm, 0cm)$) -- ++(-0.56cm, 0cm);

        
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground_1}

    \end{pgfonlayer}


    

    % SNR 21
    \nextgroupplot[
        width=\columnwidth,
        height=0.6*\columnwidth,
        ymin=1e-6,
        ymax=1e-2,
        ylabel={BER},
        %ytick={0.001, 0.004, 0.01},
        %yticklabels={$1\cdot10^{-3}$, $4\cdot10^{-3}$, $1\cdot10^{-2}$},
        xlabel={MAC operations}
    ]
    \addplot [only marks, mark=x, color=RPTU_DarkGreen, mark options={scale=1.2}] 
        table [x=MAC, y=BER] {figures/data/optuna_results_snr21.txt};

    \draw [black,-, thick] (axis cs:1500,2e-6) node[anchor=south] {\footnotesize (c) $\mathrm{SNR}=21$};

    \coordinate (H72_S5_SNR21) at (axis cs:90720, 2.2e-6);
    \coordinate (H56_S5_SNR21) at (axis cs:61600, 3.2e-6);
    \coordinate (FSNN_SNR21)   at (axis cs:329600, 0.00000235);

    \begin{pgfonlayer}{foreground}

    % H72
    \addplot [only marks, mark=x, mark options={RPTU_Red, scale=1.2, thick}] coordinates {(90720, 2.2e-6)};
    \draw[line width=0.2mm, black] (H72_S5_SNR21) circle [x radius=0.15cm, y radius=0.15cm];
    \draw [black, line width=0.2mm] ($(H72_S5_SNR21) + (0.107cm, 0.107cm)$) -- ++(0.5cm, 0.5cm);
    \node[block, draw=black, rounded corners, line width=0.2mm, anchor=south, font=\scriptsize, fill=white] at ($(H72_S5_SNR21) + (0.607cm, 0.607cm)$) {$N_\mathrm{H}=72$\\ $T=5$};    

    % H56
    \addplot [only marks, mark=x, mark options={RPTU_Red, scale=1.2, thick}] coordinates {(61600, 3.2e-6)};
    \draw[line width=0.2mm, black] (H56_S5_SNR21) circle [x radius=0.15cm, y radius=0.15cm];
    \draw [black, line width=0.2mm] ($(H56_S5_SNR21) + (0cm, 0.15cm)$) -- ++(0cm, 1.4cm);
    \node[block, draw=black, rounded corners, line width=0.2mm, anchor=south, font=\scriptsize, fill=white] at ($(H56_S5_SNR21) + (0cm, 1.55cm)$) {$N_\mathrm{H}=56$\\ $T=5$};    

    % Float_SNN
    \draw[line width=0.2mm, black, on layer=foreground_1] (FSNN_SNR21) circle [x radius=0.15cm, y radius=0.15cm];
    \addplot [only marks, mark=x, mark options={RPTU_Orange, scale=1.2, thick}]  coordinates {(329600, 0.00000235)};

    
    % \draw [black!70, line width=0.1mm, solid] ($(H72_S5_SNR21) + (-0.15cm, 0cm)$) -- ++(-1cm, 0cm) node[left, font=\scriptsize,  xshift=0.4mm, yshift=0.8mm] {$\times 1.5 \uparrow$};

    % \draw [black!70, line width=0.1mm, solid] ($(H56_S5_SNR21) + (-0.15cm, 0cm)$) -- ++(-0.56cm, 0cm);


    
    \end{pgfonlayer}

    \end{groupplot}

\end{tikzpicture}

==> figures/tikz_snn_quant_performance.tex <==
\tikzsetnextfilename{quant_snn_performance}
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, connect spies}]
	\begin{axis}[
            ymode=log, 
            xmin=12,
            xmax=21,
            ymax=0.04,
            legend style={font=\footnotesize},
            %restrict x to domain = 17:26,
            legend pos=south west,
            xlabel={SNR},
            ylabel={BER},
            width=\columnwidth,
            height=\columnwidth*0.85,
            %xmajorgrids,
	      %ymajorgrids
            %extra x ticks={17},
            %extra x tick labels={$\textrm{D}_\textrm{cd}\textrm{-train}$}
            ]

    %%%% Reference float SNN %%%%%
    \addplot [RPTU_BlueGray, solid,line width=1pt,  mark=x, mark options={scale=1.2,solid}] table [x=EbN0,y=Float_SNN]{figures/data/snn_vs_ann_performance.txt}; \addlegendentry{$\mathrm{SNN}_\mathrm{ref}$};

    %%%% Reference Float ANN %%%%%
    \addplot [RPTU_GreenGray, solid, width=1pt,mark=Mercedes star, mark options={scale=1.2,solid}] table [x=EbN0,y=Float_ANN]{figures/data/snn_vs_ann_performance.txt}; \addlegendentry{$\mathrm{ANN}_\mathrm{ref}$};

    %%%% SNN H72 T5 SH %%%%%
    \addplot [RPTU_DarkBlue , solid, line width=1pt,mark=diamond, mark options={scale=1.2,solid}] table [x=EbN0,y=SNN_H72_S5_SH]{figures/data/snn_vs_ann_performance.txt}; \addlegendentry{Float $\mathrm{SNN}_{72}$};

    % %%%% SNN H56 T5 SH %%%%%
    \addplot [Navy_Blue, solid,line width=1pt,mark=pentagon, mark options={scale=1.2,solid}] table [x=EbN0,y=SNN_H56_S5_SH]{figures/data/snn_vs_ann_performance.txt}; 	\addlegendentry{Float $\mathrm{SNN}_{56}$};

    %%%% 8bit SNN H72 T5 Sh %%%%%
    \addplot [green, solid, line width=1pt,mark=triangle, mark options={scale=1.2,solid}] table [x=EbN0,y=8bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{8 bits, $\mathrm{SNN}_{72}$};

    %%%% 6bit SNN H72 T5 Sh %%%%%
    \addplot [yellow , solid, line width=1pt,mark=square, mark options={scale=1.2,solid}] table [x=EbN0,y=6bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{6 bits, $\mathrm{SNN}_{72}$};

    %%%% 4bit SNN H72 T5 Sh %%%%%
    \addplot [RPTU_Orange, solid,line width=1pt,mark=halfcircle, mark options={scale=1.2,solid}] table [x=EbN0,y=4bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{4 bits, $\mathrm{SNN}_{72}$};

    %%%% QH568bits %%%%%
    \addplot [RPTU_Pink, solid,line width=1pt,mark=*, mark options={scale=1.2,solid}] table [x=EbN0,y=QH568bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{8 bits, $\mathrm{SNN}_{56}$};

    %%%% QH566bits %%%%%
    \addplot [RPTU_Violett, solid,line width=1pt,mark=oplus, mark options={scale=1.2,solid}] table [x=EbN0,y=QH566bits]{figures/data/snn_quant_performance.txt}; \addlegendentry{6 bits, $\mathrm{SNN}_{56}$};
    
    \coordinate (spypoint) at (axis cs:20,0.00001);
    \coordinate (magnifyglass) at (axis cs:17,0.000008);
    \end{axis}
    \spy [black, height=3cm, width=1cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}
